A numerical method for oscillatory integrals with coalescing saddle points

The value of a highly oscillatory integral is typically determined asymptotically by the behaviour of the integrand near a small number of critical points. These include the endpoints of the integration domain and the so-called stationary points or saddle points -- roots of the derivative of the phase of the integrand -- where the integrand is locally non-oscillatory. Modern methods for highly oscillatory quadrature exhibit numerical issues when two such saddle points coalesce. On the other hand, integrals with coalescing saddle points are a classical topic in asymptotic analysis, where they give rise to uniform asymptotic expansions in terms of the Airy function. In this paper we construct Gaussian quadrature rules that remain uniformly accurate when two saddle points coalesce. These rules are based on orthogonal polynomials in the complex plane. We analyze these polynomials, prove their existence for even degrees, and describe an accurate and efficient numerical scheme for the evaluation of oscillatory integrals with coalescing saddle points.

==> delta_points.tikz <==
\begin{tikzpicture}[]
\begin{axis}[height = \figureheight, ylabel = {}, xmin = {-4.772862382137342}, xmax = {4.772862382137335}, ymax = {2.292367419909967}, xlabel = {}, unbounded coords=jump,scaled x ticks = false,xticklabel style={rotate = 0},xmajorgrids = true,xtick = {-4.0,-2.0,0.0,2.0,4.0},xticklabels = {$-4$,$-2$,$0$,$2$,$4$},xtick align = inside,axis lines* = left,scaled y ticks = false,yticklabel style={rotate = 0},ymajorgrids = true,ytick = {-1.0,0.0,1.0,2.0},yticklabels = {$-1$,$0$,$1$,$2$},ytick align = inside,axis lines* = left,    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
, ymin = {-1.0174905113928054}, width = \figurewidth]\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity=1.0,
line width=0,
solid,mark = *,
mark size = 2.5,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(-2.872200228101498, 2.1986921954391336)
(-2.388301590457297, 2.017373351431133)
(-1.9492155807876719, 1.8725888373752413)
(-1.5218843065527712, 1.7533945897094814)
(-1.0938726927841664, 1.6591140060790444)
(-0.6602369751457221, 1.592676063114306)
(-0.220866957347741, 1.5580564466045763)
(0.22086695734773593, 1.5580564466045943)
(0.6602369751457274, 1.5926760631142987)
(1.0938726927841642, 1.6591140060790446)
(1.5218843065527639, 1.753394589709477)
(1.949215580787667, 1.8725888373752386)
(2.388301590457299, 2.017373351431131)
(2.8722002281015055, 2.1986921954391314)
};
\addplot+[draw=none, color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity=1.0,
line width=0,
solid,mark = diamond*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(-3.0870797274051585, 1.8857191503743405)
(-2.601918775136034, 1.6632088065564297)
(-2.1545269742071333, 1.475442667719378)
(-1.708980905242275, 1.3103622847008598)
(-1.248675498405578, 1.1693478478722357)
(-0.7648811431419795, 1.0615369265715653)
(-0.25823721610424377, 1.0014253793514156)
(0.2582372161042484, 1.001425379351407)
(0.7648811431419767, 1.0615369265715702)
(1.2486754984055755, 1.169347847872244)
(1.7089809052422849, 1.3103622847008625)
(2.1545269742071285, 1.4754426677193797)
(2.601918775136039, 1.6632088065564332)
(3.087079727405159, 1.8857191503743438)
};
\addplot+[draw=none, color = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865},
draw opacity=1.0,
line width=0,
solid,mark = +,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(3.349500430361023, 1.578981158614562)
(2.8775434182445556, 1.3096255790648816)
(2.4384773283918926, 1.0676439065267238)
(1.9927477483099438, 0.8355115548774927)
(1.5140760604383785, 0.610150508366164)
(0.9732526936601166, 0.4026552849841147)
(0.3428767239122525, 0.2577678204088479)
(-0.34287672391231233, 0.2577678204086882)
(-0.973252693660053, 0.40265528498417313)
(-3.349500430361022, 1.578981158614565)
(-1.5140760604383963, 0.6101505083661197)
(-2.877543418244548, 1.3096255790648799)
(-1.9927477483099334, 0.8355115548775169)
(-2.4384773283918912, 1.0676439065267056)
};
\addplot+[draw=none, color = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754},
draw opacity=1.0,
line width=0,
solid,mark = square*,
mark size = 2.5,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(3.6612399445844783, 1.2953216792094302)
(3.2216460497128088, 0.9827044244046145)
(2.818185383119958, 0.6880978394240281)
(2.4146334160061693, 0.3843916213230487)
(1.9872327891901578, 0.05033664403276669)
(1.503392027902972, -0.3487362693595981)
(0.879892886062967, -0.9238152869219722)
(-0.8798928860629494, -0.9238152869219647)
(-3.6612399445844783, 1.295321679209433)
(-1.503392027903008, -0.34873626935960333)
(-3.2216460497128128, 0.9827044244046246)
(-1.9872327891901413, 0.05033664403279811)
(-2.8181853831199533, 0.6880978394240387)
(-2.414633416006159, 0.38439162132303456)
};
\addplot+[draw=none, color = {rgb,1:red,0.67554396;green,0.55566233;blue,0.09423434},
draw opacity=1.0,
line width=0,
solid,mark = triangle*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.67554396;green,0.55566233;blue,0.09423434}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(3.9941995485647954, 1.1982581099692882)
(3.5875640294865287, 0.8869145248893621)
(3.220160112606772, 0.5956212260492204)
(2.8600007591815273, 0.29853117845981186)
(2.4894145261299925, -0.022447268156466305)
(2.0893714406487076, -0.39236849718379063)
(1.6227140117616263, -0.8697702291644127)
(-1.6227140117616279, -0.8697702291644078)
(-3.9941995485648043, 1.1982581099692915)
(-2.0893714406487147, -0.3923684971837863)
(-3.5875640294865416, 0.8869145248893658)
(-2.4894145261299916, -0.022447268156476376)
(-3.220160112606776, 0.5956212260492187)
(-2.860000759181517, 0.29853117845980937)
};
\addplot+[draw=none, color = {rgb,1:red,0.00000048;green,0.66575898;blue,0.68099695},
draw opacity=1.0,
line width=0,
solid,mark = pentagon*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000048;green,0.66575898;blue,0.68099695}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(4.502700360506919, 1.0587771012392102)
(4.133151751612235, 0.7517300986563201)
(3.8037616636991816, 0.46744606766056807)
(3.4856397095486455, 0.18141173629528817)
(3.16386421663279, -0.12191812280545768)
(2.823399237835479, -0.462105251631937)
(2.4349603047677584, -0.8821411653847362)
(-2.434960304767757, -0.8821411653847383)
(-4.5027003605069265, 1.0587771012392109)
(-2.823399237835495, -0.46210525163194116)
(-3.163864216632789, -0.1219181228054599)
(-4.133151751612239, 0.7517300986563212)
(-3.8037616636991936, 0.46744606766056934)
(-3.485639709548655, 0.18141173629529173)
};
\end{axis}

\end{tikzpicture}


==> error_even_n_v2.tikz <==
\begin{tikzpicture}[]
\begin{axis}[height = \figureheight, ylabel = {}, xmin = {-0.29897}, xmax = {10.29997}, ymax = {7.260219775302302e-6}, ymode = {log}, xlabel = {$c$}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},xmajorgrids = true,xtick = {0.0,2.5,5.0,7.5,10.0},xticklabels = {$0.0$,$2.5$,$5.0$,$7.5$,$10.0$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis x line* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},log basis y=10,ymajorgrids = true,ytick = {1.0e-12,1.0e-10,1.0e-8,1.0e-6},yticklabels = {$10^{-12}$,$10^{-10}$,$10^{-8}$,$10^{-6}$},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis y line* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=}, ymin = {4.902845617584364e-14}, width = \figurewidth]\addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity = 1.0,
line width = 2,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.001, 1.6829026705840605e-8)
(0.102, 1.9741139125726956e-8)
(0.203, 2.3108959399749552e-8)
(0.304, 2.699468627534797e-8)
(0.405, 3.146790698458072e-8)
(0.506, 3.660539778269354e-8)
(0.607, 4.249288165138686e-8)
(0.708, 4.922410304087401e-8)
(0.809, 5.690231514689978e-8)
(0.91, 6.564091848937672e-8)
(1.011, 7.556485764405114e-8)
(1.112, 8.680856981168257e-8)
(1.213, 9.95196602259358e-8)
(1.314, 1.1385862247918503e-7)
(1.415, 1.2999843373612008e-7)
(1.516, 1.4812666451566157e-7)
(1.617, 1.6844637268240688e-7)
(1.718, 1.9117536519981956e-7)
(1.819, 2.1655049965752762e-7)
(1.92, 2.4482597843162287e-7)
(2.021, 2.7627627408739206e-7)
(2.122, 3.111984954579261e-7)
(2.223, 3.499130417133883e-7)
(2.324, 3.927671990661185e-7)
(2.425, 4.401404353494518e-7)
(2.526, 4.924372576445557e-7)
(2.627, 5.500982847803361e-7)
(2.728, 6.13591357307137e-7)
(2.829, 6.834041526021002e-7)
(2.93, 7.600219342351818e-7)
(3.031, 8.438846088223252e-7)
(3.132, 9.353034598853301e-7)
(3.233, 1.0343128007549292e-6)
(3.334, 1.1404160968604627e-6)
(3.435, 1.2521663048788837e-6)
(3.536, 1.3665214919433839e-6)
(3.637, 1.4779245446366572e-6)
(3.738, 1.5771770086611032e-6)
(3.839, 1.6504381472941355e-6)
(3.94, 1.6791419938478915e-6)
(4.041, 1.6420008498565887e-6)
(4.142, 1.5201953463492748e-6)
(4.243, 1.3049439638817184e-6)
(4.344, 1.0049774242365036e-6)
(4.445, 6.533229917524669e-7)
(4.546, 3.4770596055525815e-7)
(4.647, 4.1240492645064026e-7)
(4.748, 7.482027886323907e-7)
(4.849, 1.105365486657358e-6)
(4.95, 1.4398766945537841e-6)
(5.051, 1.7413038766415458e-6)
(5.152, 2.002412969885729e-6)
(5.253, 2.211193819676486e-6)
(5.354, 2.3474513788024383e-6)
(5.455, 2.3831357216737304e-6)
(5.556, 2.287980270313504e-6)
(5.657, 2.041045387471641e-6)
(5.758, 1.6451485506531355e-6)
(5.859, 1.1401540544946949e-6)
(5.96, 6.395691649654223e-7)
(6.061, 5.558901605962922e-7)
(6.162, 1.0079946646244397e-6)
(6.263, 1.535965284679413e-6)
(6.364, 2.0214601303310184e-6)
(6.465, 2.4325544613994367e-6)
(6.566, 2.745486438679235e-6)
(6.667, 2.929422098210163e-6)
(6.768, 2.945679074590755e-6)
(6.869, 2.7581573339936343e-6)
(6.97, 2.3528629393434705e-6)
(7.071, 1.759708839465499e-6)
(7.172, 1.0815289037396826e-6)
(7.273, 6.726937974351838e-7)
(7.374, 1.0801120616909198e-6)
(7.475, 1.7559172283977968e-6)
(7.576, 2.391977665423091e-6)
(7.677, 2.9156429765791746e-6)
(7.778, 3.2838349500632807e-6)
(7.879, 3.4500958144489017e-6)
(7.98, 3.3656070263527167e-6)
(8.081, 2.9988853390479654e-6)
(8.182, 2.365343511518117e-6)
(8.283, 1.560652106992414e-6)
(8.384, 8.893343338062994e-7)
(8.485, 1.1271743374032452e-6)
(8.586, 1.9165515099915543e-6)
(8.687, 2.6944161076795564e-6)
(8.788, 3.3252954394795285e-6)
(8.889, 3.7425861688863503e-6)
(8.99, 3.884379619371602e-6)
(9.091, 3.6954080162611793e-6)
(9.192, 3.1560701643748175e-6)
(9.293, 2.3221983963138626e-6)
(9.394, 1.390097669535096e-6)
(9.495, 1.0350546379457978e-6)
(9.596, 1.7634809151325433e-6)
(9.697, 2.696384778668917e-6)
(9.798, 3.4924831104672047e-6)
(9.899, 4.041379457132599e-6)
(10.0, 4.262939386800252e-6)
};
\addlegendentry{$n=6$}
\addplot+ [color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity = 1.0,
line width = 2,
dashed,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.001, 1.3813026518282948e-12)
(0.102, 2.233490170216201e-12)
(0.203, 2.2361733706246177e-12)
(0.304, 3.0269702362413535e-12)
(0.405, 3.017634937627545e-12)
(0.506, 3.6560288903384395e-12)
(0.607, 4.7985319754168365e-12)
(0.708, 5.5306372769517395e-12)
(0.809, 6.8031668312019605e-12)
(0.91, 8.28759068975312e-12)
(1.011, 8.933631471519332e-12)
(1.112, 1.029733347526377e-11)
(1.213, 1.2267784440071628e-11)
(1.314, 1.4502625483842318e-11)
(1.415, 1.6872379588782955e-11)
(1.516, 1.9009891617152653e-11)
(1.617, 2.2461122162421748e-11)
(1.718, 2.598652418777247e-11)
(1.819, 3.0782160804845045e-11)
(1.92, 3.6364848880613376e-11)
(2.021, 4.28292097358122e-11)
(2.122, 4.829213057541297e-11)
(2.223, 5.437913909988626e-11)
(2.324, 6.275697567586051e-11)
(2.425, 7.14568411250596e-11)
(2.526, 8.296502959729566e-11)
(2.627, 9.605742112210684e-11)
(2.728, 1.0766337633612311e-10)
(2.829, 1.2244131171280514e-10)
(2.93, 1.3983981358096053e-10)
(3.031, 1.6168055192876092e-10)
(3.132, 1.7911288373117584e-10)
(3.233, 2.0524250235715737e-10)
(3.334, 2.3270841652006048e-10)
(3.435, 2.626341406022612e-10)
(3.536, 2.955295242549448e-10)
(3.637, 3.333102560994136e-10)
(3.738, 3.749520464769602e-10)
(3.839, 4.19122519412996e-10)
(3.94, 5.182727994187754e-10)
(4.041, 5.278166303044596e-10)
(4.142, 5.874777987080292e-10)
(4.243, 6.490018331789018e-10)
(4.344, 7.084980299453111e-10)
(4.445, 7.60976473921691e-10)
(4.546, 7.961017203470402e-10)
(4.647, 8.040832062212077e-10)
(4.748, 7.697244031553686e-10)
(4.849, 6.829814691873833e-10)
(4.95, 5.422902802120226e-10)
(5.051, 3.605057395957002e-10)
(5.152, 1.7228189925807747e-10)
(5.253, 1.5914699442919372e-10)
(5.354, 3.440404077388551e-10)
(5.455, 5.395121635625218e-10)
(5.556, 7.225510062874662e-10)
(5.657, 8.886750647757045e-10)
(5.758, 1.0350470550027819e-9)
(5.859, 1.1548529870266264e-9)
(5.96, 1.2354470789161375e-9)
(6.061, 1.257942283713418e-9)
(6.162, 1.2008935734914683e-9)
(6.263, 1.0505602523311236e-9)
(6.364, 8.082846296645766e-10)
(6.465, 5.02787849602474e-10)
(6.566, 2.2963178333436193e-10)
(6.667, 3.4926934472770807e-10)
(6.768, 6.638245046001087e-10)
(6.869, 9.696212787528887e-10)
(6.97, 1.2395194055481672e-9)
(7.071, 1.4614965282783135e-9)
(7.172, 1.619673312911773e-9)
(7.273, 1.689743681250532e-9)
(7.374, 1.6429849997166803e-9)
(7.475, 1.4565921298295239e-9)
(7.576, 1.1323758652690532e-9)
(7.677, 7.102112643066718e-10)
(7.778, 3.3059455248131493e-10)
(7.879, 4.975382130547896e-10)
(7.98, 9.34499337574408e-10)
(8.081, 1.3504350587846596e-9)
(8.182, 1.7003603776040916e-9)
(8.283, 1.9592655975336397e-9)
(8.384, 2.096361134975009e-9)
(8.485, 2.075201402537907e-9)
(8.586, 1.8621994270291374e-9)
(8.687, 1.4598487731242303e-9)
(8.788, 9.201229759214369e-10)
(8.889, 4.3400745573602274e-10)
(8.99, 6.566789793710642e-10)
(9.091, 1.218463782928552e-9)
(9.192, 1.7410823461674547e-9)
(9.293, 2.1589518456196597e-9)
(9.394, 2.4312499911642166e-9)
(9.495, 2.5121552438241805e-9)
(9.596, 2.3576886269377214e-9)
(9.697, 1.950174416915341e-9)
(9.798, 1.332706280686609e-9)
(9.899, 6.658332641302624e-10)
(10.0, 6.524101886852936e-10)
};
\addlegendentry{$n=8$}
\addplot+ [color = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865},
draw opacity = 1.0,
line width = 2,
dotted,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.001, 7.323183227975677e-13)
(0.102, 4.16919360759548e-13)
(0.203, 4.978105843268875e-13)
(0.304, 4.747178638287244e-13)
(0.405, 7.424239261543758e-13)
(0.506, 2.1975050875288968e-12)
(0.607, 2.465702733654596e-12)
(0.708, 1.3595401145744651e-12)
(0.809, 8.367620724301109e-13)
(0.91, 1.403836775885266e-12)
(1.011, 2.5505252518828674e-13)
(1.112, 1.4230126092053474e-12)
(1.213, 1.6025733213556102e-12)
(1.314, 1.4450481546406684e-12)
(1.415, 2.162130309141908e-12)
(1.516, 2.7332040363040066e-13)
(1.617, 3.7438330047441925e-12)
(1.718, 4.2327144485048866e-12)
(1.819, 1.8735563380713874e-12)
(1.92, 4.262133090941991e-12)
(2.021, 3.681798254829039e-12)
(2.122, 4.6952829517243475e-12)
(2.223, 6.939015022853074e-12)
(2.324, 6.55066183645068e-12)
(2.425, 2.768992834837457e-12)
(2.526, 3.4724318605600016e-12)
(2.627, 8.44151852653763e-12)
(2.728, 5.8595802270984115e-12)
(2.829, 8.14886489999315e-12)
(2.93, 6.0684936940811974e-12)
(3.031, 5.5356125997023636e-12)
(3.132, 5.992560461382177e-12)
(3.233, 4.629508640772742e-12)
(3.334, 8.388208196891826e-12)
(3.435, 6.893582493102803e-12)
(3.536, 7.545017423542205e-12)
(3.637, 4.781685905314656e-12)
(3.738, 2.053974119744404e-12)
(3.839, 4.400061556903154e-12)
(3.94, 1.952925139406252e-11)
(4.041, 8.341958797119421e-12)
(4.142, 6.4273459420018454e-12)
(4.243, 1.681208057488153e-12)
(4.344, 7.651769338718426e-12)
(4.445, 6.827591249030814e-12)
(4.546, 1.3250185444196262e-11)
(4.647, 1.5161590515003156e-11)
(4.748, 3.5247367444262037e-12)
(4.849, 2.7186000726062934e-12)
(4.95, 5.0578208370614214e-12)
(5.051, 2.6722739169711177e-12)
(5.152, 2.8510645644037998e-12)
(5.253, 1.2282598314507742e-11)
(5.354, 3.5133661971409773e-12)
(5.455, 7.1610981118469574e-12)
(5.556, 3.825537968158385e-13)
(5.657, 5.407318304073352e-13)
(5.758, 5.617843036324882e-13)
(5.859, 9.501136081905063e-13)
(5.96, 4.576227260335482e-13)
(6.061, 1.8836432174268676e-13)
(6.162, 2.3094645808318806e-13)
(6.263, 3.3083316540529466e-13)
(6.364, 1.9149771687418007e-12)
(6.465, 2.9327875092953217e-13)
(6.566, 4.447766829364594e-13)
(6.667, 2.412035089080072e-13)
(6.768, 9.183533508593275e-13)
(6.869, 2.1516251112711442e-13)
(6.97, 1.705778102873612e-13)
(7.071, 9.637912515991504e-14)
(7.172, 1.0975187749837043e-13)
(7.273, 1.8354511794510012e-13)
(7.374, 2.690499932903207e-13)
(7.475, 2.9709029954935526e-13)
(7.576, 3.916049340719504e-13)
(7.677, 5.583488199384895e-13)
(7.778, 4.709502995132075e-13)
(7.879, 4.095759601252955e-13)
(7.98, 3.477576162367677e-13)
(8.081, 3.272046314675545e-13)
(8.182, 2.404812010791648e-13)
(8.283, 8.35004523363828e-14)
(8.384, 1.9294661258192737e-13)
(8.485, 1.8197906746043917e-13)
(8.586, 4.022527890065014e-13)
(8.687, 4.893445261366854e-13)
(8.788, 5.814634107483475e-13)
(8.889, 5.766486125922745e-13)
(8.99, 3.5577667283449455e-13)
(9.091, 5.323211014939645e-13)
(9.192, 4.1911742648190393e-13)
(9.293, 1.7812174764597176e-13)
(9.394, 1.0516678891962581e-13)
(9.495, 2.2481267563807165e-13)
(9.596, 4.1626425853932425e-13)
(9.697, 5.358311314556902e-13)
(9.798, 6.804687674832003e-13)
(9.899, 7.488921795123914e-13)
(10.0, 7.12494221904191e-13)
};
\addlegendentry{$n=10$}
\end{axis}

\end{tikzpicture}


==> error_odd_n_v2.tikz <==
\begin{tikzpicture}[]
\begin{axis}[height = \figureheight, ylabel = {}, xmin = {-0.29897}, xmax = {10.29997}, ymax = {2.8183829312644537}, ymode = {log}, xlabel = {$c$}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},xmajorgrids = true,xtick = {0.0,2.5,5.0,7.5,10.0},xticklabels = {$0.0$,$2.5$,$5.0$,$7.5$,$10.0$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis x line* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},log basis y=10,ymajorgrids = true,ytick = {1.0e-15,1.0e-10,1.0e-5,1.0},yticklabels = {$10^{-15}$,$10^{-10}$,$10^{-5}$,$10^{0}$},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis y line* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=}, ymin = {3.5481338923357605e-16}, width = \figurewidth]\addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity = 1.0,
line width = 2,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.001, 1.8176564614007656e-10)
(0.05362631578947368, 1.984054214893806e-10)
(0.10625263157894736, 2.169870100223263e-10)
(0.15887894736842106, 2.369548904725589e-10)
(0.21150526315789472, 2.5824640141304064e-10)
(0.26413157894736844, 2.819711389038755e-10)
(0.3167578947368421, 3.0726134395500136e-10)
(0.3693842105263158, 3.349997637719269e-10)
(0.42201052631578945, 3.6459179203020903e-10)
(0.47463684210526313, 3.9683034336850344e-10)
(0.5272631578947369, 4.314868538172889e-10)
(0.5798894736842105, 4.691464925403999e-10)
(0.6325157894736843, 5.096796068552024e-10)
(0.6851421052631579, 5.53904366823945e-10)
(0.7377684210526316, 6.011124709023263e-10)
(0.7903947368421053, 6.518314426390929e-10)
(0.8430210526315789, 7.069783806813767e-10)
(0.8956473684210526, 7.659668263375495e-10)
(0.9482736842105263, 8.293206158613059e-10)
(1.0009, 8.984415697014419e-10)
(1.0535263157894736, 9.719525022817168e-10)
(1.1061526315789474, 1.0507116056511696e-9)
(1.1587789473684211, 1.1354799046397723e-9)
(1.2114052631578947, 1.2266628015591458e-9)
(1.2640315789473684, 1.3245300007742905e-9)
(1.3166578947368421, 1.4288428790269744e-9)
(1.3692842105263159, 1.5409291962371313e-9)
(1.4219105263157894, 1.6618017663759764e-9)
(1.4745368421052631, 1.7897331174699103e-9)
(1.527163157894737, 1.927271332009854e-9)
(1.5797894736842106, 2.0742094892656295e-9)
(1.6324157894736842, 2.231604003149529e-9)
(1.685042105263158, 2.3989925177663736e-9)
(1.7376684210526316, 2.577829954405169e-9)
(1.7902947368421052, 2.7680453454746028e-9)
(1.842921052631579, 2.9718730712250626e-9)
(1.8955473684210526, 3.189206237337981e-9)
(1.9481736842105264, 3.4191290443197558e-9)
(2.0008, 3.664822217680259e-9)
(2.0534263157894737, 3.92645424903574e-9)
(2.1060526315789474, 4.204426941527409e-9)
(2.158678947368421, 4.500020968619853e-9)
(2.211305263157895, 4.813328342136689e-9)
(2.2639315789473686, 5.147304292358541e-9)
(2.316557894736842, 5.500260515234132e-9)
(2.3691842105263157, 5.875604321563685e-9)
(2.4218105263157894, 6.274608061064003e-9)
(2.474436842105263, 6.697336819062855e-9)
(2.527063157894737, 7.144889058884221e-9)
(2.5796894736842106, 7.619245240473826e-9)
(2.6323157894736844, 8.121644912591649e-9)
(2.6849421052631577, 8.653738009401679e-9)
(2.7375684210526314, 9.217796884746551e-9)
(2.790194736842105, 9.813608404666268e-9)
(2.842821052631579, 1.0445348407796284e-8)
(2.8954473684210527, 1.1113806172733628e-8)
(2.9480736842105264, 1.1821257824660519e-8)
(3.0007, 1.2570025818945718e-8)
(3.053326315789474, 1.3362921901318609e-8)
(3.105952631578947, 1.4202068005101205e-8)
(3.158578947368421, 1.5091828253496796e-8)
(3.2112052631578947, 1.6035359972089083e-8)
(3.2638315789473684, 1.7034672604708396e-8)
(3.316457894736842, 1.8097388456483814e-8)
(3.369084210526316, 1.9226175931880587e-8)
(3.4217105263157896, 2.042865273948199e-8)
(3.474336842105263, 2.1711123124728587e-8)
(3.5269631578947367, 2.308195483241801e-8)
(3.5795894736842104, 2.4552249432844295e-8)
(3.632215789473684, 2.613491549434382e-8)
(3.684842105263158, 2.7844667734529e-8)
(3.7374684210526317, 2.970347867984718e-8)
(3.7900947368421054, 3.173706594750094e-8)
(3.842721052631579, 3.3979755089125503e-8)
(3.8953473684210524, 3.6477400387338325e-8)
(3.947973684210526, 3.9291464812381054e-8)
(4.0006, 4.251149373639358e-8)
(4.053226315789474, 4.625744886540946e-8)
(4.105852631578947, 5.071105117730106e-8)
(4.158478947368421, 5.6148023535337526e-8)
(4.2111052631578945, 6.300858357863252e-8)
(4.263731578947368, 7.204548589841744e-8)
(4.316357894736842, 8.466232102073086e-8)
(4.368984210526316, 1.0384412411974113e-7)
(4.421610526315789, 1.3738608798807733e-7)
(4.474236842105263, 2.1453251234851285e-7)
(4.526863157894737, 5.877538624545444e-7)
(4.579489473684211, 0.0015785127781189666)
(4.632115789473684, 483.5042378264375)
(4.684742105263158, 1.2972363721156196e-6)
(4.737368421052632, 3.256832569467673e-7)
(4.789994736842106, 1.8625393060038315e-7)
(4.842621052631579, 1.3370293412403552e-7)
(4.895247368421052, 1.06859298058949e-7)
(4.947873684210526, 9.111790867080674e-8)
(5.0005, 8.126065608935166e-8)
(5.0531263157894735, 7.496502818367746e-8)
(5.105752631578947, 7.104527263524638e-8)
(5.158378947368421, 6.884100089515656e-8)
(5.211005263157895, 6.79660780466182e-8)
(5.263631578947368, 6.819428827841843e-8)
(5.316257894736842, 6.940470901450784e-8)
(5.368884210526316, 7.155585479733789e-8)
(5.42151052631579, 7.467836626822198e-8)
(5.474136842105263, 7.88813355558642e-8)
(5.526763157894737, 8.437724743300479e-8)
(5.579389473684211, 9.152135652629684e-8)
(5.632015789473685, 1.0092607184343264e-7)
(5.6846421052631575, 1.1364349906521639e-7)
(5.737268421052631, 1.316331614852755e-7)
(5.789894736842105, 1.5896843321843077e-7)
(5.842521052631579, 2.0577688232127846e-7)
(5.8951473684210525, 3.0636074901205414e-7)
(5.947773684210526, 6.841693922972718e-7)
(6.0004, 3.4144642430258104e-5)
(6.053026315789474, 4.207047517488459e29)
(6.105652631578947, 4.331995150845003e-6)
(6.158278947368421, 6.02683056581608e-7)
(6.210905263157895, 3.149985170822305e-7)
(6.263531578947369, 2.1955410940544834e-7)
(6.316157894736842, 1.7338972219576934e-7)
(6.368784210526316, 1.471926167342869e-7)
(6.42141052631579, 1.3123367941040953e-7)
(6.474036842105263, 1.2137877413972499e-7)
(6.5266631578947365, 1.1559893996977062e-7)
(6.57928947368421, 1.12816982773683e-7)
(6.631915789473684, 1.1245699531650153e-7)
(6.684542105263158, 1.1425248537881628e-7)
(6.7371684210526315, 1.1817139267763137e-7)
(6.789794736842105, 1.2440442074906585e-7)
(6.842421052631579, 1.3343385447510054e-7)
(6.895047368421053, 1.4616552272971108e-7)
(6.9476736842105264, 1.6429019543503013e-7)
(7.0003, 1.9111645304920277e-7)
(7.052926315789474, 2.3393194480752274e-7)
(7.105552631578948, 3.124308070416414e-7)
(7.158178947368421, 5.040796416802432e-7)
(7.210805263157895, 1.5649637785974256e-6)
(7.263431578947368, 0.07239612509415647)
(7.316057894736842, 1.9452963009145028)
(7.3686842105263155, 2.1426741267329564e-6)
(7.421310526315789, 6.177430566646181e-7)
(7.473936842105263, 3.6706911174893115e-7)
(7.526563157894737, 2.700005772854736e-7)
(7.5791894736842105, 2.2031485051682934e-7)
(7.631815789473684, 1.916550057102248e-7)
(7.684442105263158, 1.7446290256566388e-7)
(7.737068421052632, 1.6449776280264864e-7)
(7.7896947368421054, 1.5967047093527616e-7)
(7.842321052631579, 1.589448414165956e-7)
(7.894947368421053, 1.619133804593179e-7)
(7.947573684210527, 1.686629031279938e-7)
(8.0002, 1.7977013594887504e-7)
(8.052826315789474, 1.9659821731769134e-7)
(8.105452631578947, 2.2181927398508332e-7)
(8.158078947368422, 2.6101429330981886e-7)
(8.210705263157895, 3.2747164645692895e-7)
(8.26333157894737, 4.6185516660183085e-7)
(8.315957894736842, 8.698591837270987e-7)
(8.368584210526317, 6.855936506231768e-6)
(8.42121052631579, 1.9872441394301522e37)
(8.473836842105262, 5.406337312434476e-5)
(8.526463157894737, 1.3514026549904235e-6)
(8.57908947368421, 5.973835123258416e-7)
(8.631715789473684, 3.96941068938261e-7)
(8.684342105263157, 3.080660047873784e-7)
(8.736968421052632, 2.602495388383839e-7)
(8.789594736842105, 2.3255055390630968e-7)
(8.84222105263158, 2.1668650532406823e-7)
(8.894847368421052, 2.088705656840903e-7)
(8.947473684210527, 2.0733012612045793e-7)
(9.0001, 2.114313688513232e-7)
(9.052726315789474, 2.214158612678189e-7)
(9.105352631578947, 2.3851042542717194e-7)
(9.157978947368422, 2.654958428768403e-7)
(9.210605263157895, 3.083188734654588e-7)
(9.263231578947368, 3.809914220888437e-7)
(9.315857894736842, 5.247463803989535e-7)
(9.368484210526315, 9.29368481987882e-7)
(9.42111052631579, 4.776770452519203e-6)
(9.473736842105263, 1.5027187314905159e10)
(9.526363157894737, 0.00045196022295947)
(9.57898947368421, 1.9396740179058326e-6)
(9.631615789473685, 7.651839968974115e-7)
(9.684242105263158, 4.936225490780615e-7)
(9.736868421052632, 3.7890114683803503e-7)
(9.789494736842105, 3.1885711662945274e-7)
(9.84212105263158, 2.8493771529855596e-7)
(9.894747368421053, 2.6626897762426006e-7)
(9.947373684210527, 2.5807116396379894e-7)
(10.0, 2.582922633932652e-7)
};
\addplot+ [color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity = 1.0,
line width = 2,
dashed,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.001, 3.1329958703112415e-13)
(0.05362631578947368, 4.682124174336993e-13)
(0.10625263157894736, 3.3760186317137587e-13)
(0.15887894736842106, 2.936135868686054e-13)
(0.21150526315789472, 5.58970203682593e-13)
(0.26413157894736844, 3.47835265565157e-13)
(0.3167578947368421, 8.863096136174362e-13)
(0.3693842105263158, 8.892015739688747e-13)
(0.42201052631578945, 4.145472870514025e-13)
(0.47463684210526313, 2.0902076626278454e-13)
(0.5272631578947369, 7.999528781526885e-13)
(0.5798894736842105, 2.2303405160793917e-13)
(0.6325157894736843, 5.385367495476128e-13)
(0.6851421052631579, 2.49488852700803e-13)
(0.7377684210526316, 5.975873611525338e-13)
(0.7903947368421053, 9.331049987556455e-13)
(0.8430210526315789, 8.275914325472703e-13)
(0.8956473684210526, 1.4139345369725486e-12)
(0.9482736842105263, 8.396806981536469e-13)
(1.0009, 1.5409810195171647e-12)
(1.0535263157894736, 4.4740435481654455e-13)
(1.1061526315789474, 1.0573813978837162e-12)
(1.1587789473684211, 8.856594430944776e-13)
(1.2114052631578947, 4.3658836870964095e-13)
(1.2640315789473684, 1.0049106908958157e-12)
(1.3166578947368421, 5.153656715324457e-13)
(1.3692842105263159, 6.813646289140013e-13)
(1.4219105263157894, 4.24847929444587e-13)
(1.4745368421052631, 2.292793195800549e-12)
(1.527163157894737, 1.8924751736313207e-12)
(1.5797894736842106, 1.6085068119315803e-12)
(1.6324157894736842, 1.1028212521664376e-12)
(1.685042105263158, 9.565120782556764e-13)
(1.7376684210526316, 2.7817136004529104e-12)
(1.7902947368421052, 2.099596913236181e-12)
(1.842921052631579, 8.752451998817923e-13)
(1.8955473684210526, 1.1118823729209844e-12)
(1.9481736842105264, 1.5461633427235806e-12)
(2.0008, 9.800356896877906e-13)
(2.0534263157894737, 1.1030329417483567e-12)
(2.1060526315789474, 2.1944681398976676e-12)
(2.158678947368421, 1.543322176607367e-12)
(2.211305263157895, 2.7533357632940405e-12)
(2.2639315789473686, 8.048749398036781e-13)
(2.316557894736842, 4.380138038702409e-12)
(2.3691842105263157, 3.478503399649074e-12)
(2.4218105263157894, 2.575942284902367e-12)
(2.474436842105263, 5.031217168724193e-12)
(2.527063157894737, 3.126637157858374e-12)
(2.5796894736842106, 4.665373741310132e-12)
(2.6323157894736844, 3.5059475966312244e-12)
(2.6849421052631577, 9.286407181496718e-13)
(2.7375684210526314, 1.1496144127988868e-12)
(2.790194736842105, 1.53434387012024e-12)
(2.842821052631579, 3.488270903560484e-12)
(2.8954473684210527, 1.672077112539106e-12)
(2.9480736842105264, 2.9975599304281583e-12)
(3.0007, 2.0710770864256354e-12)
(3.053326315789474, 4.3239139080054993e-13)
(3.105952631578947, 3.956209529955671e-12)
(3.158578947368421, 2.7813567018596913e-12)
(3.2112052631578947, 4.926540027396396e-12)
(3.2638315789473684, 3.2754973246993958e-12)
(3.316457894736842, 1.844536775328628e-12)
(3.369084210526316, 4.39398933545044e-12)
(3.4217105263157896, 1.2714360650290357e-12)
(3.474336842105263, 7.226743565227488e-13)
(3.5269631578947367, 4.8099116837147e-12)
(3.5795894736842104, 3.5270875845568024e-12)
(3.632215789473684, 5.234474026373012e-12)
(3.684842105263158, 7.476925113206603e-12)
(3.7374684210526317, 5.846352723906399e-12)
(3.7900947368421054, 6.7383835986445384e-12)
(3.842721052631579, 4.442642356813393e-12)
(3.8953473684210524, 2.7327542918005097e-12)
(3.947973684210526, 2.453018920439951e-11)
(4.0006, 4.613730657218843e-12)
(4.053226315789474, 1.0556885348572416e-11)
(4.105852631578947, 4.611442307032779e-12)
(4.158478947368421, 7.846338669667189e-12)
(4.2111052631578945, 6.1994916214670114e-12)
(4.263731578947368, 9.420079172176616e-12)
(4.316357894736842, 1.0117617687754395e-11)
(4.368984210526316, 9.184722618702765e-12)
(4.421610526315789, 1.0055198870077828e-11)
(4.474236842105263, 9.299978829504966e-12)
(4.526863157894737, 1.1855231170075972e-11)
(4.579489473684211, 1.5837268140868677e-11)
(4.632115789473684, 2.630788456596777e-11)
(4.684742105263158, 1.2230916842772027e-11)
(4.737368421052632, 1.7384475594608858e-11)
(4.789994736842106, 1.930935982511338e-11)
(4.842621052631579, 1.9656797626527446e-11)
(4.895247368421052, 2.2139966217188972e-11)
(4.947873684210526, 2.7183980249502133e-11)
(5.0005, 3.170907245270875e-11)
(5.0531263157894735, 4.3053272544205994e-11)
(5.105752631578947, 6.644680812997513e-11)
(5.158378947368421, 1.779750320044446e-10)
(5.211005263157895, 0.0005158940859063286)
(5.263631578947368, 6.449954984205505e-8)
(5.316257894736842, 1.8111620388682313e-10)
(5.368884210526316, 7.632762955122304e-11)
(5.42151052631579, 5.039114983545134e-11)
(5.474136842105263, 3.8347477637289476e-11)
(5.526763157894737, 3.799234641975345e-11)
(5.579389473684211, 2.7492704957553535e-11)
(5.632015789473685, 2.5073334887969097e-11)
(5.6846421052631575, 2.3581292110995428e-11)
(5.737268421052631, 2.2660985650341917e-11)
(5.789894736842105, 2.275008856843808e-11)
(5.842521052631579, 2.284453468586727e-11)
(5.8951473684210525, 2.3103547832926143e-11)
(5.947773684210526, 2.3913323726321495e-11)
(6.0004, 2.5032941146333218e-11)
(6.053026315789474, 2.6183957609344198e-11)
(6.105652631578947, 2.8397863368098996e-11)
(6.158278947368421, 3.100727737501325e-11)
(6.210905263157895, 3.422821752485595e-11)
(6.263531578947369, 3.869594731872173e-11)
(6.316157894736842, 4.484395974725684e-11)
(6.368784210526316, 5.482472132477031e-11)
(6.42141052631579, 6.979298824941675e-11)
(6.474036842105263, 1.0285142725875204e-10)
(6.5266631578947365, 2.293525017656023e-10)
(6.57928947368421, 9.413261299573863e-8)
(6.631915789473684, 0.0008953616685627458)
(6.684542105263158, 4.1052346573789647e-10)
(6.7371684210526315, 1.3885442868781488e-10)
(6.789794736842105, 9.646955990438e-11)
(6.842421052631579, 6.624147861740519e-11)
(6.895047368421053, 5.404213561808183e-11)
(6.9476736842105264, 4.763980491117224e-11)
(7.0003, 4.34827306376936e-11)
(7.052926315789474, 4.1061715386813035e-11)
(7.105552631578948, 3.987564058316653e-11)
(7.158178947368421, 3.949628368924604e-11)
(7.210805263157895, 4.023280974225984e-11)
(7.263431578947368, 4.159927199999523e-11)
(7.316057894736842, 4.356640096618306e-11)
(7.3686842105263155, 4.7014045537667615e-11)
(7.421310526315789, 5.115720654807221e-11)
(7.473936842105263, 5.7178712392018434e-11)
(7.526563157894737, 6.591557579974846e-11)
(7.5791894736842105, 7.931307998979095e-11)
(7.631815789473684, 1.0236110843115766e-10)
(7.684442105263158, 1.5222699095782447e-10)
(7.737068421052632, 3.507971751754456e-10)
(7.7896947368421054, 3.109531284563077e-7)
(7.842321052631579, 0.00016149039327608916)
(7.894947368421053, 5.467617844151443e-10)
(7.947573684210527, 1.9895478419842813e-10)
(8.0002, 1.2392003001244866e-10)
(8.052826315789474, 9.371111084947345e-11)
(8.105452631578947, 7.776756752209521e-11)
(8.158078947368422, 6.852913269526059e-11)
(8.210705263157895, 6.312684274756921e-11)
(8.26333157894737, 6.023598065083246e-11)
(8.315957894736842, 5.917921359331087e-11)
(8.368584210526317, 5.952908106545403e-11)
(8.42121052631579, 6.114955647975056e-11)
(8.473836842105262, 6.454949989084164e-11)
(8.526463157894737, 6.953181321977926e-11)
(8.57908947368421, 7.687270965111963e-11)
(8.631715789473684, 8.780256119786227e-11)
(8.684342105263157, 1.048666967203346e-10)
(8.736968421052632, 1.3440164355654042e-10)
(8.789594736842105, 1.9761176020169384e-10)
(8.84222105263158, 4.3748756252512365e-10)
(8.894847368421052, 1.095093386188373e-7)
(8.947473684210527, 0.01164851583798756)
(9.0001, 7.860557407846438e-10)
(9.052726315789474, 2.651060840285165e-10)
(9.105352631578947, 1.6539883296552953e-10)
(9.157978947368422, 1.2481674044164509e-10)
(9.210605263157895, 1.0375431579695928e-10)
(9.263231578947368, 9.182228337648661e-11)
(9.315857894736842, 8.50351080963352e-11)
(9.368484210526315, 8.167524010942564e-11)
(9.42111052631579, 8.073966562424403e-11)
(9.473736842105263, 8.229907503043398e-11)
(9.526363157894737, 8.595750053543923e-11)
(9.57898947368421, 9.225941931635638e-11)
(9.631615789473685, 1.0212249601204806e-10)
(9.684242105263158, 1.1728362947092253e-10)
(9.736868421052632, 1.4189317770173987e-10)
(9.789494736842105, 1.8723565460508712e-10)
(9.84212105263158, 2.966646671788714e-10)
(9.894747368421053, 9.248481174706578e-10)
(9.947373684210527, 8.45107687371805)
(10.0, 5.2056838355532486e-8)
};
\addplot+ [color = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865},
draw opacity = 1.0,
line width = 2,
dotted,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.001, 4.575710083998578e-13)
(0.05362631578947368, 1.1151985533028364e-12)
(0.10625263157894736, 1.488376183410153e-12)
(0.15887894736842106, 1.5299460606656596e-12)
(0.21150526315789472, 3.411590890368299e-13)
(0.26413157894736844, 2.039603708668927e-12)
(0.3167578947368421, 2.3670223170027442e-12)
(0.3693842105263158, 1.830759706624844e-12)
(0.42201052631578945, 1.3774352729074967e-12)
(0.47463684210526313, 1.070646824678699e-12)
(0.5272631578947369, 1.859000746141257e-12)
(0.5798894736842105, 3.0681159018262974e-12)
(0.6325157894736843, 1.2152363133518424e-12)
(0.6851421052631579, 1.3321793928098066e-12)
(0.7377684210526316, 2.3823860097873783e-12)
(0.7903947368421053, 4.884636243893802e-13)
(0.8430210526315789, 9.064122495519464e-13)
(0.8956473684210526, 3.1879386895206543e-12)
(0.9482736842105263, 7.697019733608681e-12)
(1.0009, 2.4556584991671034e-12)
(1.0535263157894736, 2.897855141396496e-12)
(1.1061526315789474, 3.4162400049820272e-12)
(1.1587789473684211, 1.1160539250597653e-12)
(1.2114052631578947, 2.911394753682989e-12)
(1.2640315789473684, 1.5243959679985609e-12)
(1.3166578947368421, 3.2360706371635676e-12)
(1.3692842105263159, 9.411042516496818e-13)
(1.4219105263157894, 5.27852103866927e-12)
(1.4745368421052631, 3.832852577436645e-12)
(1.527163157894737, 4.964703087462925e-12)
(1.5797894736842106, 4.513123628586004e-12)
(1.6324157894736842, 2.659616022213741e-12)
(1.685042105263158, 5.442941361453287e-12)
(1.7376684210526316, 7.91130209822865e-12)
(1.7902947368421052, 3.1845426680782084e-12)
(1.842921052631579, 4.613288498518925e-12)
(1.8955473684210526, 4.98309306550753e-12)
(1.9481736842105264, 7.536909650072054e-12)
(2.0008, 6.710510388930298e-12)
(2.0534263157894737, 3.428900020401155e-12)
(2.1060526315789474, 1.1197304930807776e-11)
(2.158678947368421, 6.4508886323566e-12)
(2.211305263157895, 9.66542326792596e-12)
(2.2639315789473686, 5.227254716229443e-12)
(2.316557894736842, 7.51865369383222e-12)
(2.3691842105263157, 2.0455225278911828e-11)
(2.4218105263157894, 4.233047583600902e-12)
(2.474436842105263, 8.50930050757032e-12)
(2.527063157894737, 1.0719097587988333e-11)
(2.5796894736842106, 1.2172678283981404e-11)
(2.6323157894736844, 3.207733801136301e-12)
(2.6849421052631577, 1.2532783538098703e-11)
(2.7375684210526314, 1.8883988581012782e-11)
(2.790194736842105, 2.231449008989043e-12)
(2.842821052631579, 3.103302502151495e-11)
(2.8954473684210527, 1.3307263441250401e-11)
(2.9480736842105264, 5.589518435699823e-12)
(3.0007, 7.337608191701943e-12)
(3.053326315789474, 2.6147351784905745e-11)
(3.105952631578947, 1.1740652289664309e-11)
(3.158578947368421, 8.068806099566553e-12)
(3.2112052631578947, 3.535856647233768e-11)
(3.2638315789473684, 1.3872688739797421e-11)
(3.316457894736842, 1.970958796188553e-11)
(3.369084210526316, 1.682723964322417e-11)
(3.4217105263157896, 1.5722445669198293e-11)
(3.474336842105263, 4.352755749828787e-12)
(3.5269631578947367, 1.9010824122354907e-11)
(3.5795894736842104, 8.021833195349379e-12)
(3.632215789473684, 2.9902772584164833e-12)
(3.684842105263158, 1.7044128834826923e-11)
(3.7374684210526317, 2.088562311122868e-11)
(3.7900947368421054, 1.8515113163860755e-11)
(3.842721052631579, 1.0875263332089504e-11)
(3.8953473684210524, 2.6657880891690915e-11)
(3.947973684210526, 1.149229589726837e-10)
(4.0006, 2.4776368706921522e-11)
(4.053226315789474, 2.456753193951483e-11)
(4.105852631578947, 1.4544314873947057e-11)
(4.158478947368421, 3.180067009787722e-11)
(4.2111052631578945, 1.4007753619339526e-11)
(4.263731578947368, 1.2296188788604094e-11)
(4.316357894736842, 2.039481622143071e-11)
(4.368984210526316, 1.6181405975494435e-11)
(4.421610526315789, 1.632884947891232e-11)
(4.474236842105263, 1.58298900752889e-11)
(4.526863157894737, 3.3893004592562995e-11)
(4.579489473684211, 6.804217003817193e-11)
(4.632115789473684, 3.763840704337976e-11)
(4.684742105263158, 2.3064241099364623e-11)
(4.737368421052632, 6.303800310627144e-12)
(4.789994736842106, 3.133057844963832e-11)
(4.842621052631579, 2.8739384832800477e-12)
(4.895247368421052, 9.155657589752305e-12)
(4.947873684210526, 7.713233512664595e-12)
(5.0005, 6.4088944810727856e-12)
(5.0531263157894735, 4.1288014071118395e-12)
(5.105752631578947, 1.2597936122953864e-11)
(5.158378947368421, 3.3576833037398764e-11)
(5.211005263157895, 6.582525800457031e-11)
(5.263631578947368, 3.2993308022963345e-11)
(5.316257894736842, 6.150855292488592e-12)
(5.368884210526316, 3.5161880756899396e-12)
(5.42151052631579, 9.520083028179671e-12)
(5.474136842105263, 4.5351050509482935e-12)
(5.526763157894737, 8.58910425960918e-12)
(5.579389473684211, 1.6422781579430367e-12)
(5.632015789473685, 2.155857681129653e-12)
(5.6846421052631575, 2.2342545332417024e-12)
(5.737268421052631, 1.980229615303609e-12)
(5.789894736842105, 6.257667824840009e-11)
(5.842521052631579, 1.2525588777772058e-11)
(5.8951473684210525, 1.7292186937781082e-12)
(5.947773684210526, 2.1613590906883304e-12)
(6.0004, 3.3177903920545497e-12)
(6.053026315789474, 1.025726894054974e-11)
(6.105652631578947, 1.5134621661332302e-12)
(6.158278947368421, 1.9921380970507075e-12)
(6.210905263157895, 2.4330101267912158e-14)
(6.263531578947369, 3.476279198546907e-13)
(6.316157894736842, 1.32404112917436e-12)
(6.368784210526316, 3.856770015918864e-11)
(6.42141052631579, 1.9756371151073416e-13)
(6.474036842105263, 6.581803990427812e-13)
(6.5266631578947365, 1.2805319296496137e-13)
(6.57928947368421, 3.4565128140448944e-13)
(6.631915789473684, 1.0473140716077984e-12)
(6.684542105263158, 5.798802414125045e-13)
(6.7371684210526315, 1.2822297525773895e-11)
(6.789794736842105, 1.0964640474173916e-11)
(6.842421052631579, 1.8688408444994365e-13)
(6.895047368421053, 1.4163855843930007e-11)
(6.9476736842105264, 1.091084916165344e-13)
(7.0003, 5.778153571798005e-14)
(7.052926315789474, 1.3063909933916816e-13)
(7.105552631578948, 1.595952838467181e-13)
(7.158178947368421, 4.039133371163102e13)
(7.210805263157895, 1.0427342371793007e-13)
(7.263431578947368, 1.1216397281637544e-13)
(7.316057894736842, 1.0578436403647866e-13)
(7.3686842105263155, 1.819509217766204e-13)
(7.421310526315789, 1.303883748182477e-13)
(7.473936842105263, 2.5919977886949132e-14)
(7.526563157894737, 4.1998872723274687e-14)
(7.5791894736842105, 4.1510465379655425e-14)
(7.631815789473684, 3.97217876996388e-14)
(7.684442105263158, 5.340311236009874e-14)
(7.737068421052632, 1.3468519976073855e-14)
(7.7896947368421054, 1.727850904364207e-14)
(7.842321052631579, 2.7067194078970166e-14)
(7.894947368421053, 5.167974519521708e-13)
(7.947573684210527, 1.0302155590916602e-11)
(8.0002, 2.520377439847492e-14)
(8.052826315789474, 3.722973626520346e-14)
(8.105452631578947, 4.0696754126873045e-14)
(8.158078947368422, 3.0364021265406716e-13)
(8.210705263157895, 2.1598403816247595e-14)
(8.26333157894737, 1.0258306048085994e-13)
(8.315957894736842, 3.0816459778922573e6)
(8.368584210526317, 1.8752144478275973e-12)
(8.42121052631579, 1.0860118334300308e-13)
(8.473836842105262, 3.1651657717144664e-13)
(8.526463157894737, 5.4268272980238763e-14)
(8.57908947368421, 7.03884899884471e-14)
(8.631715789473684, 7.853516019975181e-14)
(8.684342105263157, 1.9509622927395043e-14)
(8.736968421052632, 3.983149460152307e-14)
(8.789594736842105, 4.1921762670630697e-14)
(8.84222105263158, 8.579122260155907e-15)
(8.894847368421052, 6.129657850041726e-14)
(8.947473684210527, 9.77138183282905e-15)
(9.0001, 1.5798505838825758e-13)
(9.052726315789474, 2.1876978505531787e-13)
(9.105352631578947, 5.51109039742533e-13)
(9.157978947368422, 5.6291325070572595e-14)
(9.210605263157895, 2.7481608224845162e-14)
(9.263231578947368, 7.927769824805054e-14)
(9.315857894736842, 1.0307211917836712e-13)
(9.368484210526315, 6.919712670244279e-13)
(9.42111052631579, 1302.6601315372848)
(9.473736842105263, 2.7163138540126655e-13)
(9.526363157894737, 8.80068316402875e-13)
(9.57898947368421, 1.2111033388864091e-13)
(9.631615789473685, 3.0045123952516925e-14)
(9.684242105263158, 1.5744951274340434e-14)
(9.736868421052632, 7.701024542294895e-14)
(9.789494736842105, 1.656028642052358e-14)
(9.84212105263158, 1.7244582700448388e-14)
(9.894747368421053, 4.799616862662093e-14)
(9.947373684210527, 3.777855280410978e-14)
(10.0, 2.4079929452504017e-14)
};
\end{axis}

\end{tikzpicture}


==> nsd_vs_unsd_v2.tikz <==
\begin{tikzpicture}[]
\begin{axis}[height = \figureheight, ylabel = {}, xmin = {-0.05897}, xmax = {2.05997}, ymax = {0.06906972396892747}, ymode = {log}, xlabel = {c}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},xmajorgrids = true,xtick = {0.0,0.5,1.0,1.5,2.0},xticklabels = {$0.0$,$0.5$,$1.0$,$1.5$,$2.0$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis x line* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},log basis y=10,ymajorgrids = true,ytick = {1.0e-15,3.162277660168379e-13,1.0e-10,3.162277660168379e-8,1.0e-5,0.0031622776601683794},yticklabels = {$10^{-15.0}$,$10^{-12.5}$,$10^{-10.0}$,$10^{-7.5}$,$10^{-5.0}$,$10^{-2.5}$},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis y line* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=}, ymin = {9.115986127960835e-17}, width = \figurewidth]\addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity = 1.0,
line width = 2,
solid,mark = diamond*,
mark size = 1.5,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.001, 0.026192095577834584)
(0.05225641025641026, 0.0010663610856990746)
(0.10351282051282051, 2.65270965736919e-5)
(0.15476923076923077, 1.973014579491339e-5)
(0.20602564102564103, 4.9046051542323e-6)
(0.2572820512820513, 1.0574247872319198e-6)
(0.30853846153846154, 2.283581359563414e-7)
(0.3597948717948718, 5.203471031833832e-8)
(0.41105128205128205, 8.39935931917788e-9)
(0.4623076923076923, 6.750883935204341e-9)
(0.5135641025641026, 1.1935929244977463e-8)
(0.5648205128205128, 9.11495488808978e-9)
(0.6160769230769231, 6.080914946837081e-11)
(0.6673333333333333, 8.514898605649408e-9)
(0.7185897435897436, 7.856621783708505e-9)
(0.7698461538461538, 1.884425317178048e-9)
(0.8211025641025641, 6.975324401418427e-9)
(0.8723589743589744, 6.988327000571562e-10)
(0.9236153846153846, 5.411396997168083e-9)
(0.9748717948717949, 2.6312534928685242e-9)
(1.026128205128205, 2.647224883745027e-9)
(1.0773846153846154, 4.239413653679704e-9)
(1.1286410256410255, 2.2579782488225253e-9)
(1.179897435897436, 6.024104410065625e-10)
(1.231153846153846, 2.503699025879785e-9)
(1.2824102564102564, 3.1389706944829987e-9)
(1.3336666666666666, 2.9590371264386057e-9)
(1.384923076923077, 2.484317862540518e-9)
(1.436179487179487, 2.0464331340619593e-9)
(1.4874358974358974, 1.7875391167295047e-9)
(1.5386923076923076, 1.7310173572317277e-9)
(1.589948717948718, 1.832037938021765e-9)
(1.641205128205128, 1.9926184036186203e-9)
(1.6924615384615385, 2.0590517069153957e-9)
(1.7437179487179486, 1.8386993594359508e-9)
(1.794974358974359, 1.171505475961388e-9)
(1.8462307692307691, 8.312851995353686e-11)
(1.8974871794871795, 1.0593992627598315e-9)
(1.9487435897435896, 1.593384035929339e-9)
(2.0, 9.9342441217824e-10)
};
\addlegendentry{NSD, $\omega=100$}
\addplot+ [color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity = 1.0,
line width = 2,
solid,mark = +,
mark size = 1.5,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.001, 0.002296367789823818)
(0.05225641025641026, 2.1739113412189148e-7)
(0.10351282051282051, 8.529900230591644e-9)
(0.15476923076923077, 9.715707682825122e-10)
(0.20602564102564103, 1.7116952300151274e-10)
(0.2572820512820513, 3.8689468297305586e-11)
(0.30853846153846154, 3.399211587548581e-12)
(0.3597948717948718, 2.7531727664359366e-12)
(0.41105128205128205, 4.262564412011263e-13)
(0.4623076923076923, 1.879251040966824e-13)
(0.5135641025641026, 1.7953001940281232e-13)
(0.5648205128205128, 2.0766204931676292e-13)
(0.6160769230769231, 3.386513047422638e-13)
(0.6673333333333333, 3.23807207472474e-13)
(0.7185897435897436, 1.3624986559274238e-14)
(0.7698461538461538, 8.353695108708069e-14)
(0.8211025641025641, 1.9628784904927308e-13)
(0.8723589743589744, 1.619065141454923e-13)
(0.9236153846153846, 6.344336739180011e-14)
(0.9748717948717949, 1.2138127822361275e-13)
(1.026128205128205, 1.3997181869876047e-13)
(1.0773846153846154, 4.1513587729875695e-14)
(1.1286410256410255, 8.837243153824972e-14)
(1.179897435897436, 4.5979021184571234e-14)
(1.231153846153846, 7.664793543315697e-14)
(1.2824102564102564, 2.4613853099175788e-14)
(1.3336666666666666, 6.58860148761593e-14)
(1.384923076923077, 6.180060363586664e-14)
(1.436179487179487, 1.1335236780559126e-13)
(1.4874358974358974, 2.0660979232043502e-14)
(1.5386923076923076, 6.593369702886845e-15)
(1.589948717948718, 6.424339665768679e-14)
(1.641205128205128, 2.60320049836757e-14)
(1.6924615384615385, 9.312686719482733e-14)
(1.7437179487179486, 8.013034691047801e-14)
(1.794974358974359, 7.797099776081767e-14)
(1.8462307692307691, 4.922409764982578e-14)
(1.8974871794871795, 5.565048354323138e-14)
(1.9487435897435896, 3.476997335815188e-14)
(2.0, 7.661296061464333e-14)
};
\addlegendentry{NSD, $\omega=1000$}
\addplot+ [color = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865},
draw opacity = 1.0,
line width = 2,
solid,mark = square*,
mark size = 1.5,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.001, 1.3130594571788408e-14)
(0.05225641025641026, 1.317796226433564e-13)
(0.10351282051282051, 5.89909439615149e-13)
(0.15476923076923077, 1.874348052023019e-12)
(0.20602564102564103, 2.7504110175695848e-12)
(0.2572820512820513, 4.192774704811901e-12)
(0.30853846153846154, 4.348802188944983e-12)
(0.3597948717948718, 4.642453121217396e-12)
(0.41105128205128205, 6.227352019362138e-12)
(0.4623076923076923, 9.402839886848643e-12)
(0.5135641025641026, 1.2819911925994191e-11)
(0.5648205128205128, 1.202157123959885e-11)
(0.6160769230769231, 1.7631454816562921e-12)
(0.6673333333333333, 1.557966257483345e-11)
(0.7185897435897436, 2.1463872393520286e-11)
(0.7698461538461538, 4.435854478555288e-12)
(0.8211025641025641, 3.0310424414542406e-11)
(0.8723589743589744, 1.707037887560078e-12)
(0.9236153846153846, 3.6870922988130347e-11)
(0.9748717948717949, 1.9197199415208935e-11)
(1.026128205128205, 2.7816971002571976e-11)
(1.0773846153846154, 4.902902785626393e-11)
(1.1286410256410255, 2.82843748991475e-11)
(1.179897435897436, 1.1862962856090154e-11)
(1.231153846153846, 4.719827307174723e-11)
(1.2824102564102564, 6.549089050600547e-11)
(1.3336666666666666, 6.85739799283306e-11)
(1.384923076923077, 6.397732359181319e-11)
(1.436179487179487, 5.859795981789643e-11)
(1.4874358974358974, 5.7002735916033975e-11)
(1.5386923076923076, 6.163289323576308e-11)
(1.589948717948718, 7.292288996100357e-11)
(1.641205128205128, 8.860934227039323e-11)
(1.6924615384615385, 1.021343581848315e-10)
(1.7437179487179486, 1.0162631847229258e-10)
(1.794974358974359, 7.228340152266572e-11)
(1.8462307692307691, 7.435138612699622e-12)
(1.8974871794871795, 7.434367011804276e-11)
(1.9487435897435896, 1.2500850625623017e-10)
(2.0, 8.695234812164361e-11)
};
\addlegendentry{UNSD, $\omega=100$}
\addplot+ [color = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754},
draw opacity = 1.0,
line width = 2,
solid,mark = triangle*,
mark size = 1.5,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(0.001, 5.459289433711218e-15)
(0.05225641025641026, 2.7768950580485576e-15)
(0.10351282051282051, 4.638171781942259e-16)
(0.15476923076923077, 1.5105485947802026e-15)
(0.20602564102564103, 1.852153913869558e-15)
(0.2572820512820513, 1.6558144943186592e-15)
(0.30853846153846154, 2.102086802081332e-15)
(0.3597948717948718, 4.098489506328572e-15)
(0.41105128205128205, 1.6677758164491582e-15)
(0.4623076923076923, 2.9767026697855666e-15)
(0.5135641025641026, 6.111054354846122e-16)
(0.5648205128205128, 2.4039261909828423e-16)
(0.6160769230769231, 7.145138161462101e-16)
(0.6673333333333333, 9.365981374399247e-16)
(0.7185897435897436, 1.9192505095162924e-14)
(0.7698461538461538, 2.8637567531594952e-15)
(0.8211025641025641, 3.941517733646298e-16)
(0.8723589743589744, 3.5005602214728766e-16)
(0.9236153846153846, 2.5424626160621296e-15)
(0.9748717948717949, 1.1004756405964171e-13)
(1.026128205128205, 2.4532694666933986e-15)
(1.0773846153846154, 4.177084110315971e-15)
(1.1286410256410255, 2.346085487358512e-15)
(1.179897435897436, 1.583197107659825e-15)
(1.231153846153846, 1.6950546136079997e-15)
(1.2824102564102564, 5.1956378454197384e-15)
(1.3336666666666666, 3.2023078813576262e-15)
(1.384923076923077, 2.2727630679249106e-15)
(1.436179487179487, 9.27712785410655e-14)
(1.4874358974358974, 3.083404609412573e-15)
(1.5386923076923076, 1.9068726855044305e-15)
(1.589948717948718, 2.440506349547915e-15)
(1.641205128205128, 4.279340255746748e-15)
(1.6924615384615385, 6.158988339959833e-14)
(1.7437179487179486, 4.1878567311719365e-15)
(1.794974358974359, 5.732502472993625e-15)
(1.8462307692307691, 3.6933119807295785e-15)
(1.8974871794871795, 8.40065276929936e-15)
(1.9487435897435896, 7.955976787157009e-15)
(2.0, 1.6954503148981027e-14)
};
\addlegendentry{UNSD, $\omega=1000$}
\end{axis}

\end{tikzpicture}


==> relerror_chebyshev_n4_v2.tikz <==
\begin{tikzpicture}[]
\begin{axis}[height = \figureheight, ylabel = {}, xmin = {8.709635899560805}, xmax = {1148.1536214968828}, ymax = {1.0e-5}, ymode = {log}, xlabel = {k}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},log basis x=10,xmajorgrids = true,xtick = {10.0,31.622776601683793,100.0,316.22776601683796,1000.0},xticklabels = {$10^{1.0}$,$10^{1.5}$,$10^{2.0}$,$10^{2.5}$,$10^{3.0}$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis x line* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},log basis y=10,ymajorgrids = true,ytick = {1.0e-15,3.162277660168379e-13,1.0e-10,3.162277660168379e-8,1.0e-5},yticklabels = {$10^{-15.0}$,$10^{-12.5}$,$10^{-10.0}$,$10^{-7.5}$,$10^{-5.0}$},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis y line* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=}, xmode = {log}, ymin = {1.0e-15}, width = \figurewidth]\addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity = 1.0,
line width = 2,
solid,mark = diamond*,
mark size = 1.5,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(10.000000000000002, 2.516353892923855e-7)
(16.68100537200059, 5.072349546740066e-7)
(27.825594022071247, 4.702456324655572e-7)
(46.415888336127786, 6.606871992435806e-8)
(77.4263682681127, 2.6086480071106027e-8)
(129.15496650148842, 1.4812809546983616e-8)
(215.44346900318828, 5.438690340315867e-9)
(359.38136638046274, 1.9731604332803265e-9)
(599.4842503189407, 7.045323403432953e-10)
(999.9999999999998, 2.5980106338170857e-10)
};
\addplot+ [color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity = 1.0,
line width = 2,
solid,mark = +,
mark size = 1.5,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(10.000000000000002, 1.0822875873271418e-8)
(16.68100537200059, 3.321360362444935e-8)
(27.825594022071247, 2.754906010464148e-8)
(46.415888336127786, 2.6748027149368633e-8)
(77.4263682681127, 7.812672254155632e-8)
(129.15496650148842, 7.299092078602733e-9)
(215.44346900318828, 2.884203706474628e-9)
(359.38136638046274, 1.7234734108276357e-9)
(599.4842503189407, 3.731206323636671e-10)
(999.9999999999998, 1.2569370685392715e-10)
};
\addplot+ [color = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865},
draw opacity = 1.0,
line width = 2,
solid,mark = square*,
mark size = 1.5,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(10.000000000000002, 5.966139454245803e-8)
(16.68100537200059, 2.0409939496439397e-9)
(27.825594022071247, 2.3755556445392624e-9)
(46.415888336127786, 1.1961414104319763e-9)
(77.4263682681127, 4.2053709576532427e-10)
(129.15496650148842, 1.2934062116872877e-10)
(215.44346900318828, 3.715729957802627e-11)
(359.38136638046274, 1.029778208990083e-11)
(599.4842503189407, 2.7844421939513757e-12)
(999.9999999999998, 7.441009345075821e-13)
};
\addplot+ [color = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754},
draw opacity = 1.0,
line width = 2,
solid,mark = triangle*,
mark size = 1.5,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(10.000000000000002, 7.017599160696175e-8)
(16.68100537200059, 9.061488943123742e-9)
(27.825594022071247, 7.441646284953662e-10)
(46.415888336127786, 3.013672421369384e-11)
(77.4263682681127, 2.9448226418633345e-11)
(129.15496650148842, 7.915533132855273e-12)
(215.44346900318828, 1.566889521292974e-12)
(359.38136638046274, 2.8681380911471083e-13)
(599.4842503189407, 1.161880770121101e-13)
(999.9999999999998, 2.0969169130268262e-13)
};
\end{axis}

\end{tikzpicture}


==> relerror_chebyshev_n8_v2.tikz <==
\begin{tikzpicture}[]
\begin{axis}[height = \figureheight, ylabel = {}, xmin = {8.709635899560805}, xmax = {1148.1536214968828}, ymax = {1.0e-5}, ymode = {log}, xlabel = {k}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},log basis x=10,xmajorgrids = true,xtick = {10.0,31.622776601683793,100.0,316.22776601683796,1000.0},xticklabels = {$10^{1.0}$,$10^{1.5}$,$10^{2.0}$,$10^{2.5}$,$10^{3.0}$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis x line* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},log basis y=10,ymajorgrids = true,ytick = {1.0e-15,3.162277660168379e-13,1.0e-10,3.162277660168379e-8,1.0e-5},yticklabels = {$10^{-15.0}$,$10^{-12.5}$,$10^{-10.0}$,$10^{-7.5}$,$10^{-5.0}$},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis y line* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=}, xmode = {log}, ymin = {1.0e-15}, width = \figurewidth]\addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity = 1.0,
line width = 2,
solid,mark = diamond*,
mark size = 1.5,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(10.000000000000002, 5.085566270533628e-12)
(16.68100537200059, 1.5370360937454182e-12)
(27.825594022071247, 4.091597906291278e-14)
(46.415888336127786, 1.4028183848321857e-13)
(77.4263682681127, 1.952663890667564e-14)
(129.15496650148842, 1.1491099584086035e-14)
(215.44346900318828, 1.5786070872004991e-13)
(359.38136638046274, 4.117468984258728e-13)
(599.4842503189407, 5.372780076291311e-13)
(999.9999999999998, 4.689044673813537e-12)
};
\addlegendentry{m=0.8}
\addplot+ [color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity = 1.0,
line width = 2,
solid,mark = +,
mark size = 1.5,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(10.000000000000002, 9.404832632851405e-13)
(16.68100537200059, 1.9276395063521136e-13)
(27.825594022071247, 3.227584408609967e-14)
(46.415888336127786, 2.8638459940876785e-14)
(77.4263682681127, 1.0992539641257146e-13)
(129.15496650148842, 2.492863838613256e-14)
(215.44346900318828, 1.1799115066073282e-13)
(359.38136638046274, 4.674011393303684e-13)
(599.4842503189407, 1.5173471623593503e-13)
(999.9999999999998, 6.967083218007258e-13)
};
\addlegendentry{m=0.9}
\addplot+ [color = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865},
draw opacity = 1.0,
line width = 2,
solid,mark = square*,
mark size = 1.5,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(10.000000000000002, 3.939934570590639e-14)
(16.68100537200059, 4.932454750797928e-14)
(27.825594022071247, 1.0415860763917689e-14)
(46.415888336127786, 8.194426879352045e-15)
(77.4263682681127, 7.457977676679274e-15)
(129.15496650148842, 1.633636503787527e-14)
(215.44346900318828, 1.769022747089059e-14)
(359.38136638046274, 7.290343415701359e-15)
(599.4842503189407, 5.349735810568049e-14)
(999.9999999999998, 1.0349633858017259e-14)
};
\addlegendentry{m=1.0}
\addplot+ [color = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754},
draw opacity = 1.0,
line width = 2,
solid,mark = triangle*,
mark size = 1.5,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(10.000000000000002, 2.3440804773804745e-13)
(16.68100537200059, 8.895018605290465e-15)
(27.825594022071247, 1.7932166462874113e-15)
(46.415888336127786, 5.5683303065201865e-15)
(77.4263682681127, 6.650870074384422e-15)
(129.15496650148842, 3.9617017867790086e-14)
(215.44346900318828, 1.8009148890781935e-14)
(359.38136638046274, 7.967102378815545e-14)
(599.4842503189407, 1.0413671442468686e-13)
(999.9999999999998, 7.769551656829633e-14)
};
\addlegendentry{m=1.1}
\end{axis}

\end{tikzpicture}


==> unsd_abs_error_v2.tikz <==
\begin{tikzpicture}[]
\begin{axis}[height = \figureheight, ylabel = {}, xmin = {0.8354841210835904}, xmax = {478.7643354384942}, ymax = {0.001}, ymode = {log}, xlabel = {$\omega$}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},log basis x=10,xmajorgrids = true,xtick = {1.0,3.162277660168379,10.0,31.622776601683793,100.0,316.22776601683796},xticklabels = {$10^{0.0}$,$10^{0.5}$,$10^{1.0}$,$10^{1.5}$,$10^{2.0}$,$10^{2.5}$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis x line* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},log basis y=10,ymajorgrids = true,ytick = {1.0e-18,1.0e-15,1.0e-12,1.0e-9,1.0e-6,0.001},yticklabels = {$10^{-18}$,$10^{-15}$,$10^{-12}$,$10^{-9}$,$10^{-6}$,$10^{-3}$},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis y line* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=}, xmode = {log}, ymin = {1.0e-18}, width = \figurewidth]\addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity = 1.0,
line width = 2,
solid,mark = diamond*,
mark size = 1.5,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(1.0, 0.00015696257686548254)
(1.9458877175763887, 5.5611592194582116e-6)
(3.786479009414647, 2.0972679215525153e-7)
(7.368062997280772, 8.324244293877198e-9)
(14.337423288737728, 3.436685380769483e-10)
(27.899015879248413, 1.4608092752928896e-11)
(54.28835233189811, 6.346352084218202e-13)
(105.63903801010007, 2.726597909670731e-14)
(205.56170656043895, 2.455766100420999e-15)
(399.9999999999999, 6.483277915462723e-16)
};
\addlegendentry{$c=0.001$}
\addplot+ [color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity = 1.0,
line width = 2,
solid,mark = +,
mark size = 1.5,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(1.0, 0.0001671126957537572)
(1.9458877175763887, 6.184967707545397e-6)
(3.786479009414647, 2.499033726621753e-7)
(7.368062997280772, 1.1047398107423535e-8)
(14.337423288737728, 5.38865841197671e-10)
(27.899015879248413, 2.959049680980068e-11)
(54.28835233189811, 1.89187204836875e-12)
(105.63903801010007, 1.4920880198954041e-13)
(205.56170656043895, 1.5739734535245773e-14)
(399.9999999999999, 1.9271865356071313e-15)
};
\addlegendentry{$c=0.05$}
\addplot+ [color = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865},
draw opacity = 1.0,
line width = 2,
solid,mark = square*,
mark size = 1.5,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(1.0, 0.00020169633808661547)
(1.9458877175763887, 8.489838915659575e-6)
(3.786479009414647, 4.1851787851988076e-7)
(7.368062997280772, 2.4963187239550854e-8)
(14.337423288737728, 1.878662114762725e-9)
(27.899015879248413, 1.8399637512078165e-10)
(54.28835233189811, 2.0869916997436647e-11)
(105.63903801010007, 6.400460136232822e-13)
(205.56170656043895, 2.6312569799020003e-14)
(399.9999999999999, 5.487466528429191e-15)
};
\addlegendentry{$c=0.2$}
\end{axis}

\end{tikzpicture}


==> unsd_hermite_points.tikz <==
\begin{tikzpicture}[]
\begin{axis}[height = \figureheight, legend style={at={(0.3,0.8)},anchor=west}, ylabel = {}, xmin = {-4.502146444379752}, xmax = {4.502146444379749}, ymax = {1.1757871656163537}, xlabel = {}, unbounded coords=jump,scaled x ticks = false,xticklabel style={rotate = 0},xmajorgrids = true,xtick = {-4.0,-2.0,0.0,2.0,4.0},xticklabels = {$-4$,$-2$,$0$,$2$,$4$},xtick align = inside,axis lines* = left,scaled y ticks = false,yticklabel style={rotate = 0},ymajorgrids = true,ytick = {-1.0,-0.5,0.0,0.5,1.0},yticklabels = {$-1.0$,$-0.5$,$0.0$,$0.5$,$1.0$},ytick align = inside,axis lines* = left,    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
, ymin = {-1.2550562067939208}, width = \figurewidth]\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity=1.0,
line width=0,
solid,mark = triangle*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
    line width = 1,
    rotate = 180,
    solid
}] coordinates {
(4.247307966395989, 1.1069897116802054)
(3.861750330241342, 0.7941718702202738)
(3.516837501788004, 0.5028504244085757)
(3.182604891528303, 0.20784475290310195)
(2.843452128516614, -0.10732849958959197)
(2.4835046520364497, -0.4640186019480636)
(2.0718537681202944, -0.9099679049304426)
(-2.071853768120329, -0.9099679049304087)
(-4.247307966395993, 1.1069897116802139)
(-2.483504652036414, -0.46401860194809597)
(-3.8617503302413274, 0.7941718702202445)
(-3.5168375017879745, 0.5028504244085478)
(-2.8434521285166294, -0.10732849958959391)
(-3.182604891528285, 0.2078447529031133)
};
\addlegendentry{unsd}
\addplot+[draw=none, color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity=1.0,
line width=0,
solid,mark = x,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}] coordinates {
(2.130828870354901, -1.186258752857781)
(2.5019363351883177, -0.7160836862148421)
(2.8382228628701935, -0.3361616503921381)
(3.162277660168379, 0.0)
(3.4864364504232572, 0.3139516389269259)
(3.824453802473564, 0.6227876816025906)
(4.20520791113596, 0.952818550526416)
(-2.130828870354901, -1.186258752857781)
(-2.5019363351883177, -0.7160836862148421)
(-2.8382228628701935, -0.3361616503921381)
(-3.162277660168379, 0.0)
(-3.4864364504232572, 0.3139516389269259)
(-3.824453802473564, 0.6227876816025906)
(-4.20520791113596, 0.952818550526416)
};
\addlegendentry{hermite}
\end{axis}

\end{tikzpicture}

